Higher grade hybrid model of layered superconductors

A hybrid discrete-continuous model of layered superconductors with interlayer Josephson couplings of arbitrary range is constructed. The conditions required by gauge invariance and thermodynamical stability of the model are determined. Some important special cases, in particular transition to the classic Lawrence-Doniach model, are discussed. The conditions for presence of alternating solutions and the posibilities to describe such states of a superconductor by the continuum or bi-continuum models are examined. The enhancement of superconductivity caused by the presence of higher order Josephson couplings is shown.

==> (inline-ps-0) <==
gsave currentpoint #2 100 div div exch #1 100 div div exch
             currentpoint neg #2 100 div mul exch neg #1 100 div mul exch
             translate #1 100 div #2 100 div scale translate

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 currentpoint neg exch pop 0 currentpoint exch pop
             translate [1 0 #1 1 0 0] concat translate

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
             #1 rotate neg exch neg exch translate

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
             #190 rotate neg exch neg exch translate

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
         [-1 0 0 1 0 0] concat neg exch neg exch translate

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
         [1 0 0 -1 0 0] concat neg exch neg exch translate

==> (inline-ps-11) <==
grestore
